On Designing Modulation for Over-the-Air Computation -- Part I: Noise-Aware Design

Over-the-air computation (OAC) leverages the physical superposition property of wireless multiple access channels (MACs) to compute functions while communication occurs, enabling scalable and low-latency processing in distributed networks. While analog OAC methods suffer from noise sensitivity and hardware constraints, existing digital approaches are often limited in design complexity, which may hinder scalability and fail to exploit spectral efficiency fully. This two-part paper revisits and extends the ChannelComp framework, a general methodology for computing arbitrary finite-valued functions using digital modulation. In Part I, we develop a novel constellation design approach that is aware of the noise distribution and formulates the encoder design as a max-min optimization problem using noise-tailored distance metrics. Our design supports noise models, including Gaussian, Laplace, and heavy-tailed distributions. We further demonstrate that, for heavy-tailed noise, the optimal ChannelComp setup coincides with the solution to the corresponding max-min criterion for the channel noise with heavy-tailed distributions. Numerical experiments confirm that our noise-aware design achieves a substantially lower mean-square error than leading digital OAC methods over noisy MACs. In Part II, we consider a constellation design with a quantization-based sampling scheme to enhance modulation scalability and computational accuracy for large-scale digital OAC.

==> Figs/Fig_BPSK.tex <==
\begin{figure*}
    \centering
\subfigure[]{ \label{fig:BPSKExample}  
    \scalebox{0.8}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.65,xscale=0.65]




\draw (60,80) node    {${x}_{1} =$};


\draw (55,35) node  [color={rgb, 255:red, 8; green, 80; blue, 177 }]    {${s}_{1}$};
\draw (55,155) node  [color={rgb, 255:red, 8; green, 80; blue, 177 }]    {${s}_{2}$};

\draw (280,140) node  {\Large $\bigoplus$};

 
\draw[-latex]     (200,85) -- (268,125) ;
\draw[-latex]     (200,195) -- (265,155) ;
\draw[-latex]    (295,140) -- (345,140) ;



\draw    (90,200) -- (170,200) ;

\draw    (90,80) -- (170,80) ;



\draw (105,35) node  [color={rgb, 255:red, 8; green, 80; blue, 177 }]  {$0$};
\draw (155,35) node  [color={rgb, 255:red, 8; green, 80; blue, 177 }]  {$1$};
\draw (105,155) node  [color={rgb, 255:red, 8; green, 80; blue, 177 }]   {$0$};
\draw (155,155) node  [color={rgb, 255:red, 8; green, 80; blue, 177 }]  {$1$};

\draw (100,180) node   {$-{1}$};
\draw (155,180) node   {${1}$};


\draw (60,200) node    {$x_{2} =$};

\draw[fill=black!90] (155,200) node{}  circle  (3);
\draw[fill=black!90] (105,200) node{}  circle  (3);

\draw (100,60) node   {$-{1}$};
\draw (155,60) node   {${1}$};
\draw[fill=black!90] (155,80) node{}  circle  (3);
\draw[fill=black!90] (105,80) node{}  circle  (3);





% Text Node
\draw (290,100) node   {\footnotesize Over-the-air};



\draw    (350,140) -- (585,140) ;

\draw[fill=black!90] (360,140) node{}  circle  (3);
\draw (360,120) node   {$-{2}$};


\draw[fill=black!90] (460,140) node{}  circle  (3);
\draw (460,120) node  {${0}$};


\draw[fill=black!90] (560,140) node{}  circle  (3);
\draw (560,120) node  {${2}$};



\draw [color={rgb, 255:red, 156; green, 156; blue, 156 } ] [dash pattern={on 4.5pt off 4.5pt}]  (410,80) -- (410,190) ;
%Straight Lines [id:da4108688400970839] 
\draw [color={rgb, 255:red, 156; green, 156; blue, 156 }] [dash pattern={on 4.5pt off 4.5pt}]  (510,80) -- (510,190) ;




\draw (360,90) node  [color={rgb, 255:red, 8; green, 80; blue, 177 }]  {$0$};
\draw (460,90) node  [color={rgb, 255:red, 8; green, 80; blue, 177 }] {$1$};
\draw (560,90) node  [color={rgb, 255:red, 8; green, 80; blue, 177 }]  {$1$};



% Text Node
\draw (400,12.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 80; blue, 177 }  ,opacity=1 ]  {$\mathscr{D}\{{\color{black}{y}}\} \mapsto \max\{s_{1},s_{2}\}$};



\end{tikzpicture}
}}\subfigure[]{\label{fig:ConsBPSK}

 
\scalebox{0.8}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.65,xscale=0.65]
%uncomment if require: \path (0,357); %set diagram left start at 0, and has height of 357

%Straight Lines [id:da5091762878090007] 
\draw    (14.83,100.4) -- (185.25,99.98) ;
%Straight Lines [id:da11559396899826946] 
\draw    (100.37,177.52) -- (100.75,22) ;
%Shape: Ellipse [id:dp897317385969068] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (47.09,99.76) .. controls (47.09,72.96) and (71.03,51.23) .. (100.56,51.23) .. controls (130.09,51.23) and (154.03,72.96) .. (154.03,99.76) .. controls (154.03,126.56) and (130.09,148.29) .. (100.56,148.29) .. controls (71.03,148.29) and (47.09,126.56) .. (47.09,99.76) -- cycle ;
%Shape: Ellipse [id:dp2898591384637128] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (97.04,51.23) .. controls (97.04,49.46) and (98.61,48.03) .. (100.56,48.03) .. controls (102.5,48.03) and (104.08,49.46) .. (104.08,51.23) .. controls (104.08,52.99) and (102.5,54.43) .. (100.56,54.43) .. controls (98.61,54.43) and (97.04,52.99) .. (97.04,51.23) -- cycle ;
%Shape: Ellipse [id:dp07611744682090305] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (150.51,99.76) .. controls (150.51,98) and (152.08,96.57) .. (154.03,96.57) .. controls (155.97,96.57) and (157.55,98) .. (157.55,99.76) .. controls (157.55,101.53) and (155.97,102.96) .. (154.03,102.96) .. controls (152.08,102.96) and (150.51,101.53) .. (150.51,99.76) -- cycle ;
%Shape: Ellipse [id:dp9799988016339934] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (97.04,148.29) .. controls (97.04,146.53) and (98.61,145.1) .. (100.56,145.1) .. controls (102.5,145.1) and (104.08,146.53) .. (104.08,148.29) .. controls (104.08,150.06) and (102.5,151.49) .. (100.56,151.49) .. controls (98.61,151.49) and (97.04,150.06) .. (97.04,148.29) -- cycle ;
%Shape: Ellipse [id:dp45746844671339326] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (43.57,99.76) .. controls (43.57,98) and (45.14,96.57) .. (47.09,96.57) .. controls (49.03,96.57) and (50.61,98) .. (50.61,99.76) .. controls (50.61,101.53) and (49.03,102.96) .. (47.09,102.96) .. controls (45.14,102.96) and (43.57,101.53) .. (43.57,99.76) -- cycle ;
%Straight Lines [id:da45876353585041474] 
\draw    (391.63,179.1) -- (609.22,179.1) ;
%Straight Lines [id:da1168551736197786] 
\draw    (500.43,289.98) -- (500.43,68.22) ;
%Shape: Ellipse [id:dp18451122444088797] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (559.24,114.88) .. controls (559.24,112.54) and (561.1,110.65) .. (563.39,110.65) .. controls (565.68,110.65) and (567.53,112.54) .. (567.53,114.88) .. controls (567.53,117.21) and (565.68,119.1) .. (563.39,119.1) .. controls (561.1,119.1) and (559.24,117.21) .. (559.24,114.88) -- cycle ;
%Shape: Ellipse [id:dp3230500518168332] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (496.28,285.76) .. controls (496.28,283.42) and (498.14,281.53) .. (500.43,281.53) .. controls (502.72,281.53) and (504.57,283.42) .. (504.57,285.76) .. controls (504.57,288.09) and (502.72,289.98) .. (500.43,289.98) .. controls (498.14,289.98) and (496.28,288.09) .. (496.28,285.76) -- cycle ;
%Shape: Ellipse [id:dp46626156649431616] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (387.48,179.1) .. controls (387.48,176.77) and (389.34,174.88) .. (391.63,174.88) .. controls (393.92,174.88) and (395.78,176.77) .. (395.78,179.1) .. controls (395.78,181.44) and (393.92,183.33) .. (391.63,183.33) .. controls (389.34,183.33) and (387.48,181.44) .. (387.48,179.1) -- cycle ;
%Shape: Ellipse [id:dp8927717113494184] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (496.28,179.1) .. controls (496.28,176.77) and (498.14,174.88) .. (500.43,174.88) .. controls (502.72,174.88) and (504.57,176.77) .. (504.57,179.1) .. controls (504.57,181.44) and (502.72,183.33) .. (500.43,183.33) .. controls (498.14,183.33) and (496.28,181.44) .. (496.28,179.1) -- cycle ;
%Shape: Ellipse [id:dp9210101911811625] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (605.08,179.1) .. controls (605.08,176.77) and (606.93,174.88) .. (609.22,174.88) .. controls (611.51,174.88) and (613.37,176.77) .. (613.37,179.1) .. controls (613.37,181.44) and (611.51,183.33) .. (609.22,183.33) .. controls (606.93,183.33) and (605.08,181.44) .. (605.08,179.1) -- cycle ;
%Shape: Ellipse [id:dp9310930659208112] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (496.28,72.45) .. controls (496.28,70.11) and (498.14,68.22) .. (500.43,68.22) .. controls (502.72,68.22) and (504.57,70.11) .. (504.57,72.45) .. controls (504.57,74.78) and (502.72,76.67) .. (500.43,76.67) .. controls (498.14,76.67) and (496.28,74.78) .. (496.28,72.45) -- cycle ;
%Shape: Ellipse [id:dp42703811260458624] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (433.32,114.88) .. controls (433.32,112.54) and (435.18,110.65) .. (437.47,110.65) .. controls (439.76,110.65) and (441.61,112.54) .. (441.61,114.88) .. controls (441.61,117.21) and (439.76,119.1) .. (437.47,119.1) .. controls (435.18,119.1) and (433.32,117.21) .. (433.32,114.88) -- cycle ;
%Shape: Ellipse [id:dp7443235107839212] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (559.24,243.33) .. controls (559.24,241) and (561.1,239.1) .. (563.39,239.1) .. controls (565.68,239.1) and (567.53,241) .. (567.53,243.33) .. controls (567.53,245.66) and (565.68,247.55) .. (563.39,247.55) .. controls (561.1,247.55) and (559.24,245.66) .. (559.24,243.33) -- cycle ;
%Shape: Ellipse [id:dp48502069569952255] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (433.32,243.33) .. controls (433.32,241) and (435.18,239.1) .. (437.47,239.1) .. controls (439.76,239.1) and (441.61,241) .. (441.61,243.33) .. controls (441.61,245.66) and (439.76,247.55) .. (437.47,247.55) .. controls (435.18,247.55) and (433.32,245.66) .. (433.32,243.33) -- cycle ;
%Shape: Polygon [id:dp5843964298236353] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (565.47,204.58) -- (528.75,243.99) -- (475.43,245.39) -- (436.76,207.96) -- (435.38,153.63) -- (472.11,114.22) -- (525.42,112.82) -- (564.09,150.25) -- cycle ;
%Straight Lines [id:da5898095061789436] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (564.09,150.24) -- (615.42,136.06) ;
%Straight Lines [id:da6863816710089473] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (525.42,112.81) -- (544.11,60) ;
%Straight Lines [id:da8432654627568398] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (472.11,114.22) -- (448.76,63.38) ;
%Straight Lines [id:da9261062937946722] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (435.38,153.63) -- (383.25,141.97) ;
%Straight Lines [id:da5570343481652726] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (460.36,300) -- (475.43,245.39) ;
%Straight Lines [id:da09866909150182601] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (547.43,295.77) -- (528.75,243.99) ;
%Straight Lines [id:da8251634233405793] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (616.25,220.56) -- (565.47,204.58) ;
%Straight Lines [id:da9033960418186178] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (384.08,223.1) -- (436.76,207.97) ;

%Straight Lines [id:da6508212101210983] 
\draw    (14.83,268.4) -- (185.25,267.98) ;
%Straight Lines [id:da18893729405838688] 
\draw    (100.37,345.52) -- (100.75,190) ;
%Shape: Ellipse [id:dp5220129008702518] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (47.09,267.76) .. controls (47.09,240.96) and (71.03,219.23) .. (100.56,219.23) .. controls (130.09,219.23) and (154.03,240.96) .. (154.03,267.76) .. controls (154.03,294.56) and (130.09,316.29) .. (100.56,316.29) .. controls (71.03,316.29) and (47.09,294.56) .. (47.09,267.76) -- cycle ;
%Shape: Ellipse [id:dp4425588464452812] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (97.04,219.23) .. controls (97.04,217.46) and (98.61,216.03) .. (100.56,216.03) .. controls (102.5,216.03) and (104.08,217.46) .. (104.08,219.23) .. controls (104.08,220.99) and (102.5,222.43) .. (100.56,222.43) .. controls (98.61,222.43) and (97.04,220.99) .. (97.04,219.23) -- cycle ;
%Shape: Ellipse [id:dp5108963527549074] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (150.51,267.76) .. controls (150.51,266) and (152.08,264.57) .. (154.03,264.57) .. controls (155.97,264.57) and (157.55,266) .. (157.55,267.76) .. controls (157.55,269.53) and (155.97,270.96) .. (154.03,270.96) .. controls (152.08,270.96) and (150.51,269.53) .. (150.51,267.76) -- cycle ;
%Shape: Ellipse [id:dp3801302661464768] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (97.04,316.29) .. controls (97.04,314.53) and (98.61,313.1) .. (100.56,313.1) .. controls (102.5,313.1) and (104.08,314.53) .. (104.08,316.29) .. controls (104.08,318.06) and (102.5,319.49) .. (100.56,319.49) .. controls (98.61,319.49) and (97.04,318.06) .. (97.04,316.29) -- cycle ;
%Shape: Ellipse [id:dp6240373037698643] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (43.57,267.76) .. controls (43.57,266) and (45.14,264.57) .. (47.09,264.57) .. controls (49.03,264.57) and (50.61,266) .. (50.61,267.76) .. controls (50.61,269.53) and (49.03,270.96) .. (47.09,270.96) .. controls (45.14,270.96) and (43.57,269.53) .. (43.57,267.76) -- cycle ;
\draw   (259,182) .. controls (259,173.72) and (265.72,167) .. (274,167) .. controls (282.28,167) and (289,173.72) .. (289,182) .. controls (289,190.28) and (282.28,197) .. (274,197) .. controls (265.72,197) and (259,190.28) .. (259,182) -- cycle ; \draw   (259,182) -- (289,182) ; \draw   (274,167) -- (274,197) ;
%Straight Lines [id:da2888765950132379] 
\draw    (188.25,135) -- (261.28,168.74) ;
\draw [shift={(264,170)}, rotate = 204.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da14786363787588608] 
\draw    (196.25,242) -- (230.27,215.73) -- (258.63,193.83) ;
\draw [shift={(261,192)}, rotate = 142.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7011524793954549] 
\draw    (288.25,182) -- (337.25,182) ;
\draw [shift={(340.25,182)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (250,137) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Over-the-air};
% Text Node
\draw (102.76,199.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$1$};
% Text Node
\draw (156.21,246.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$0$};
% Text Node
\draw (20.93,248.18) node [anchor=north west][inner sep=0.75pt]   [align=left] {$3$};
% Text Node
\draw (102.56,319.29) node [anchor=north west][inner sep=0.75pt]   [align=left] {$2$};
% Text Node
\draw (102.76,31.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$1$};
% Text Node
\draw (156.21,78.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$0$};
% Text Node
\draw (21.93,80.18) node [anchor=north west][inner sep=0.75pt]   [align=left] {$3$};
% Text Node
\draw (102.56,151.29) node [anchor=north west][inner sep=0.75pt]   [align=left] {$2$};
% Text Node
\draw (440,9.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 80; blue, 177 } ]  {$\mathscr{D} \{{\color{black} {y}} \} \mapsto\max\{s_{1}, s_{2}\}$};
% Text Node
\draw (619.76,168.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 80; blue, 177 } ] [align=left] {$\displaystyle 0$};
% Text Node
\draw (565.39,250.55) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 80; blue, 177 }] [align=left] {$\displaystyle 2$};
% Text Node
\draw (558.39,90.55) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 80; blue, 177 } ] [align=left] {$\displaystyle 1$};
% Text Node
\draw (505,158.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 3$};
% Text Node
\draw (493.39,42.55) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 80; blue, 177 } ] [align=left] {$\displaystyle 1$};
% Text Node
\draw (420.39,91.55) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 80; blue, 177 } ] [align=left] {$\displaystyle 3$};
% Text Node
\draw (370.39,167.55) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 80; blue, 177 }] [align=left] {$\displaystyle 3$};
% Text Node
\draw (416.39,238.55) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 80; blue, 177 }] [align=left] {$\displaystyle 3$};
% Text Node
\draw (494.39,300.55) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 80; blue, 177 }] [align=left] {$\displaystyle 2$};
% Text Node
\draw (485.39,158.55) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 2$};


\end{tikzpicture}

}
}
    
    \caption{Figure \ref{fig:BPSKExample} shows the max function computation using the BPSK modulation. The correspondence between the constellation points and the corresponding input/output values may differ based on the defined function. The corresponding values for the max function are represented using blue color codes.  Figure~\ref{fig:ConsBPSK} depicts QPSK for $2$ bit quantization and two nodes $K=2$. On the left, there are two constellations (each per node); on the right, the resulting constellation at CP assumes a noise-free channel.
    }
\end{figure*}

==> Figs/Fig_ChannelComp_idea.tex <==

\begin{figure}
    \centering
  \scalebox{0.8}{  

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,276); %set diagram left start at 0, and has height of 276

%Shape: Ellipse [id:dp3559321781741438] 
\draw   (86,152) .. controls (86,86.28) and (112.06,33) .. (144.21,33) .. controls (176.37,33) and (202.43,86.28) .. (202.43,152) .. controls (202.43,217.72) and (176.37,271) .. (144.21,271) .. controls (112.06,271) and (86,217.72) .. (86,152) -- cycle ;
%Shape: Ellipse [id:dp6395562611245629] 
\draw   (370,148.1) .. controls (370,88.73) and (385.67,40.6) .. (405,40.6) .. controls (424.33,40.6) and (440,88.73) .. (440,148.1) .. controls (440,207.47) and (424.33,255.6) .. (405,255.6) .. controls (385.67,255.6) and (370,207.47) .. (370,148.1) -- cycle ;
%Shape: Ellipse [id:dp7880743974301945] 
\draw   (237,139.3) .. controls (237,92.74) and (252.67,55) .. (272,55) .. controls (291.33,55) and (307,92.74) .. (307,139.3) .. controls (307,185.86) and (291.33,223.6) .. (272,223.6) .. controls (252.67,223.6) and (237,185.86) .. (237,139.3) -- cycle ;
%Straight Lines [id:da2820686111889157] 
\draw    (170.43,72) -- (253.46,84.55) ;
\draw [shift={(256.43,85)}, rotate = 188.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4153498791078367] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (167.43,97) -- (249.51,116.31) ;
\draw [shift={(252.43,117)}, rotate = 193.24] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da11345837978924211] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (187.43,141) -- (249.61,118.04) ;
\draw [shift={(252.43,117)}, rotate = 159.73] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7947067305015882] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (288.43,116) -- (385.43,116) ;
\draw [shift={(388.43,116)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da056142032746936854] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (286.43,160) -- (385.46,174.56) ;
\draw [shift={(388.43,175)}, rotate = 188.37] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da49555426947696435] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (286.43,160) -- (390.9,226.39) ;
\draw [shift={(393.43,228)}, rotate = 212.44] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da31888424132539517] 
\draw    (280.43,84) -- (381.43,85.94) ;
\draw [shift={(384.43,86)}, rotate = 181.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da817962164978439] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (151.43,184) -- (259.49,162.58) ;
\draw [shift={(262.43,162)}, rotate = 168.79] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da612982519144587] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (180.43,197) -- (259.67,163.18) ;
\draw [shift={(262.43,162)}, rotate = 156.89] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;


% Text Node
\draw (140,66.4) node  {$0,\dotsc ,0$};
% Text Node
\draw (140,118.4) node    {$\vdots $};
% Text Node
\draw (140,175.4) node     {$\vdots $};
% Text Node
\draw (270,85) node    {${r}_{1}$};
% Text Node
\draw (270,115) node   {${r}_{2}$};
% Text Node
\draw (275,160) node    {${r}_{n'}$};
% Text Node
\draw (270,127.4) node     {$\vdots $};
% Text Node
\draw (270,200) node   {${r}_{n}$};
% Text Node
\draw (270,175) node    {$\vdots $};
% Text Node
\draw (140,20) node    {$\mathfrak{D}_{f}$};
% Text Node
\draw (270,20) node    {$\mathfrak{R}_{s}$};
% Text Node
\draw (405,20) node   {$\mathfrak{R}_{f}$};
% Text Node
\draw (270,250) node     {$\sum _{k}{x}_{k}$};
% Text Node
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]  (114,86) -- (167,86) -- (167,106) -- (114,106) -- cycle  ;
\draw (140,95) node  [font=\footnotesize]  {$1,\dotsc ,0$};
% Text Node
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]  (108,143) -- (193,143) -- (193,163) -- (108,163) -- cycle  ;
\draw (150,155) node   [font=\footnotesize]  {$q-1,\dotsc ,1,0$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (97,199) -- (190,199) -- (190,219) -- (97,219) -- cycle  ;
\draw (140,210) node  [font=\footnotesize]  {$q-1,\dotsc ,q-1$};
% Text Node
\draw (405,85) node    {$f^{(1)}$};
% Text Node
\draw (405,112) node    {$f^{(2)}$};
% Text Node
\draw (405,225) node     {$f^{(m)}$};
% Text Node
\draw (405,193.4) node     {$\vdots $};
% Text Node
\draw (405,175) node   {$f^{(m')}$};
% Text Node
\draw (405,136.4) node   {$\vdots $};



\end{tikzpicture}
    }
    \caption{This figure gives the main idea of ChannelComp. It reports the domain $\mathfrak{D}_f$, the range of the summation $\mathfrak{R}_s$ returned by a noise-free channel, and the desired function $\mathfrak{R}_f$ on the left, middle, and right, respectively. Two different points (blue lines) in the domain of function $f$ create a constellation point ${r}_2$ while the function's output for these two points is the same and equal to $f^{(2)}$. However, for ${r}_{n'}$ the corresponding values of the function are different $f^{(m)} \neq f^{(m')}$. Accordingly, we cannot assign the point ${r}_{n'}$ to these points (red lines) unless we enforce a splitting of ${r}_{n'}$ by a proper selection of the modulations.}
    \label{fig:range_vector}
\end{figure}

==> Figs/Fig_Computation_Heavy.tex <==
\begin{figure*}[t]
\centering
\subfigure[$\sum_kx_k/K$]{
    \label{fig:MSE_Heavy(a)}
    \begin{tikzpicture}
    \begin{axis}[
        xlabel={$\gamma$},
        ylabel={MAE (dB)},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        width=0.48\textwidth,
        height=5cm,
        xmin=0.05, xmax=1,
          % y filter/.code={\pgfmathparse{10*log10(\pgfmathresult)}},
          % ytick = {-0.5,0,1,2,3,4,5,6,7,8,8.5},
        ymax=1.5,
        % ymode=log,
        minor tick num=5,
        legend cell align={left},
        legend style={nodes={scale=0.85, transform shape}, at={(0.98,0.55)}},
        ymajorgrids=true,
        xmajorgrids=true,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt, draw=gray!40},
    ]
    %--- Plot curves for the sum function
    \addplot[
        color=eggplant,
        mark=o,
        line width=1pt,
        mark size=2pt,
    ]
    table[x=SNR,y=MSE_sum_AWGN]{Data/MSEOHeavy_Sum.dat};
    \addplot[
        color=chamoisee,
        mark=square,
        line width=1pt,
        mark size=2pt,
    ]
    table[x=SNR,y=MSE_sum_Laplace]{Data/MSEOHeavy_Sum.dat};
    \addplot[
        color=darkcerulean,
        mark=diamond,
        line width=1pt,
        mark size=2.5pt,
    ]
    table[x=SNR,y=MSE_sum_heavy]{Data/MSEOHeavy_Sum.dat};

    \addplot[
        color=charcoal,
        mark=star,
        line width=1pt,
        mark size=2pt,
    ]
    table[x=SNR,y=MSE_sum_ChannelComp]{Data/MSEOHeavy_Sum.dat};
    \legend{ AWGN,  Laplace, Heavy-tail, ChannelComp};
    \end{axis}
    \end{tikzpicture}
}
\subfigure[$(\prod_kx_k)^{1/K}$]{
    \label{fig:MSE_Heavy(b)}
    \begin{tikzpicture}
    \begin{axis}[
        xlabel={$\rm \gamma $},
        ylabel={MAE (dB)},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        width=0.48\textwidth,
        height=5cm,
        xmin=0.1, xmax=1,
        ymin=-3, %ymax=1.25e3,
        % ymode=log,
         minor tick num=5,
          y filter/.code={\pgfmathparse{10*log10(\pgfmathresult)}},
        legend cell align={left},
        legend style={nodes={scale=0.85, transform shape}, at={(0.98,0.55)}},
        ymajorgrids=true,
        xmajorgrids=true,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt, draw=gray!40},
    ]
    %--- Plot curves for the product function
    \addplot[
        color=eggplant,
        mark=o,
        line width=1pt,
        mark size=2pt,
    ]
    table[x=SNR,y=MSE_prod_AWGN]{Data/MSEOHeavy_Prod.dat};
    \addplot[
        color=chamoisee,
        mark=square,
        line width=1pt,
        mark size=2pt,
    ]
    table[x=SNR,y=MSE_prod_Laplace]{Data/MSEOHeavy_Prod.dat};
    \addplot[
        color=darkcerulean,
        mark=diamond,
        line width=1pt,
        mark size=2.5pt,
    ]
    table[x=SNR,y=MSE_prod_heavy]{Data/MSEOHeavy_Prod.dat};
    \addplot[
        color=charcoal,
        mark=star,
        line width=1pt,
        mark size=2pt,
    ]
    table[x=SNR,y=MSE_prod_ChannelComp]{Data/MSEOHeavy_Prod.dat};
    \legend{ AWGN, Laplace, Heavy-tail,ChannelComp};
    \end{axis}
    \end{tikzpicture}
}
\caption{MSE performance for distribution-aware constellation designs over a noisy MAC with Cauchy distribution. Figure~\ref{fig:MSE_Heavy(a)} presents results for the Arithmetic mean function, and Figure~\ref{fig:MSE_Heavy(b)} for the Geometric mean function, obtained from $5\times 10^3$ Monte Carlo simulations on a network of $6$ nodes with modulation of order $q=16$. The curves compare designs employing AWGN and Laplace distance metrics—characterized by exponential constellation spacing—with those based on ChannelComp and heavy‐tail metrics with $\eta=2$.}
\label{fig:MSE_Heavy}
\end{figure*}


==> Figs/Fig_Computation_MSE.tex <==
\begin{figure*}[t]
\centering
\subfigure[$\sum$]{
    \label{fig:MSE_sum}
    \begin{tikzpicture}
    \begin{axis}[
        xlabel={$\sigma$},
        ylabel={MSE (dB)},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        width=0.48\textwidth,
        height=5cm,
        xmin=0.05, xmax=5,
        minor tick num=5,
        ymin=-15, ymax=15,
        % y filter/.code={\pgfmathparse{10*log10(\pgfmathresult/144)}},% because 1/K
         % ymode=log,
        legend cell align={left},
        legend style={nodes={scale=0.85, transform shape}, at={(0.98,0.5)}},
        ymajorgrids=true,
        xmajorgrids=true,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt, draw=gray!40},
    ]
    %--- Plot curves for the sum function
    \addplot[
        color=charcoal,
        mark=star,
        line width=1pt,
        mark size=2pt,
        smooth,
    ]
    table[x=SNR,y=MSE_sum_ChannelComp]{Data/mse_Normal_sum.dat};
    \addplot[
        color=darkcerulean,
        mark=diamond,
        line width=1pt,
        mark size=2.5pt,
        smooth,
    ]
    table[x=SNR,y=MSE_sum_heavy]{Data/mse_Normal_sum.dat};
    \addplot[
        color=chamoisee,
        mark=square,
        line width=1pt,
        mark size=2pt,
        smooth,
    ]
    table[x=SNR,y=MSE_sum_Laplace]{Data/mse_Normal_sum.dat};
    \addplot[
        color=eggplant,
        mark=o,
        line width=1pt,
        mark size=2pt,
        smooth,
    ]
    table[x=SNR,y=MSE_sum_AWGN]{Data/mse_Normal_sum.dat};
    \legend{ ChannelComp,   Heavy-tail,  Laplace, AWGN};
    \end{axis}
    \end{tikzpicture}
}
\subfigure[$\max$]{
    \label{fig:MSE_prod}
    \begin{tikzpicture}
    \begin{axis}[
        xlabel={$\sigma$},
        ylabel={MSE (dB)},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        width=0.48\textwidth,
        height=5cm,
        xmin=0.08, xmax=5,
        minor tick num=5,
        ymin=-5, ymax=7,
        % y filter/.code={\pgfmathparse{10*log10(\pgfmathresult)}},
         % ymode=log,
        legend cell align={left},
        legend style={nodes={scale=0.85, transform shape}, at={(0.98,0.5)}},
        ymajorgrids=true,
        xmajorgrids=true,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt, draw=gray!40},
    ]
    %--- Plot curves for the sum function
        \addplot[
        color=darkcerulean,
        mark=diamond,
        smooth,
        line width=1pt,
        mark size=2.5pt,
    ]
    table[x=SNR,y=MSE_prod_heavy]{Data/MSEOP_prod.dat};
        \addplot[
        color=charcoal,
        mark=star,
        smooth,
        line width=1pt,
        mark size=2pt,
    ]
    table[x=SNR,y=MSE_prod_ChannelComp]{Data/MSEOP_prod.dat};
    \addplot[
        color=chamoisee,
        mark=square,
        line width=1pt,
        mark size=2pt,
        smooth,
    ]
    table[x=SNR,y=MSE_prod_Laplace]{Data/MSEOP_prod.dat};
    \addplot[
        color=eggplant,
        mark=o,
        line width=1pt,
        smooth,
        mark size=2pt,
    ]
    table[x=SNR,y=MSE_prod_AWGN]{Data/MSEOP_prod.dat};% MSEOP_prod
    \legend{Heavy-tail, ChannelComp,  Laplace,AWGN };
    \end{axis}
    \end{tikzpicture}
}
\caption{MSE performance for distribution‐aware constellation designs over a noisy MAC with Gaussian noise.  Figure~\ref{fig:MSE_sum} and \ref{fig:MSE_prod} present results for the sum function and product functions, respectively.  The figures are depicted for  $10^4$ Monte Carlo trial simulations on a network of $K=12$ nodes with modulation of order $q=16$. }
\label{fig:MSE_AWGN}
\end{figure*}


==> Figs/Fig_Constellation_Sum.tex <==
\begin{figure*}
\centering
\subfigure[$|r_1-r_2|^2$-$\sum$]{\label{fig:const(a)}
    \begin{tikzpicture}
    \begin{axis}[
        xlabel={$\Re(\bm{x})$},
        ylabel={$\Im(\bm{x})$},
        label style={font=\tiny},
        width=0.25\linewidth,
        height=0.25\linewidth,
        xmin=-0.33, xmax=0.33,
        ymin=-0.33, ymax=0.33,
        ticklabel style={font=\tiny},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[
        color=charcoal,
        mark=triangle,
        mark options={rotate=180},
        line width=1pt,
        mark size=2pt,
    ]
    table[col sep=space, x=ChannelComp_x, y=ChannelComp_y] {Data/constellation_sum_5bits.dat};
    \end{axis}
    \end{tikzpicture}
}\subfigure[$|r_1-r_2|$-$\sum$]{
    \begin{tikzpicture}
    \begin{axis}[
        xlabel={$\Re(\bm{x})$},
        ylabel={$\Im(\bm{x})$},
        label style={font=\tiny},
        width=0.25\linewidth,
        height=0.25\linewidth,
        xmin=-0.22, xmax=0.22,
        ymin=-0.22, ymax=0.22,
        ticklabel style={font=\tiny},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[
        color=darkcerulean,
        mark=square,
        line width=1pt,
        mark size=2pt,
    ]
    table[col sep=space, x=heavy_x, y=heavy_y] {Data/constellation_sum_5bits.dat};
    \end{axis}
    \end{tikzpicture}
}\subfigure[$\exp{({|r_1-r_2|})}$-$\sum$]{
    \begin{tikzpicture}
    \begin{axis}[
        xlabel={$\Re(\bm{x})$},
        ylabel={$\Im(\bm{x})$},
        label style={font=\tiny},
        width=0.25\linewidth,
        height=0.25\linewidth,
        xmin=-0.2, xmax=0.2,
        ymin=-0.2, ymax=0.2,
        ticklabel style={font=\tiny},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[
        color=chamoisee,
        mark=diamond,
        line width=1pt,
        mark size=2pt,
    ]
    table[col sep=space, x=Laplace_x, y=Laplace_y] {Data/constellation_sum_5bits.dat};
    \end{axis}
    \end{tikzpicture}
}\subfigure[$\exp{({|r_1-r_2|^2})}$-$\sum$]{\label{fig:const(d)}
    \begin{tikzpicture}
    \begin{axis}[
        xlabel={$\Re(\bm{x})$},
        ylabel={$\Im(\bm{x})$},
        label style={font=\tiny},
        width=0.25\linewidth,
        height=0.25\linewidth,
        xmin=-0.2, xmax=0.2,
        ymin=-0.2, ymax=0.2,
        ticklabel style={font=\tiny},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[
        color=eggplant,
        mark=o,
        line width=1pt,
        mark size=2pt,
    ]
    table[col sep=space, x=AWGN_x, y=AWGN_y] {Data/constellation_sum_5bits.dat};
    \end{axis}
    \end{tikzpicture}
}

\subfigure[$|r_1-r_2|^2$-$\prod$]{\label{fig:const(e)}
    \begin{tikzpicture}
    \begin{axis}[
        xlabel={$\Re(\bm{x})$},
        ylabel={$\Im(\bm{x})$},
        label style={font=\tiny},
        width=0.25\linewidth,
        height=0.25\linewidth,
       xmin=-0.28, xmax=0.28,
        ymin=-0.28, ymax=0.28,
        ticklabel style={font=\tiny},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[
        color=charcoal,
        mark=triangle,
        mark options={rotate=180},
        line width=1pt,
        mark size=2pt,
    ]
    table[col sep=space, x=ChannelComp_x, y=ChannelComp_y] {Data/constellation_prod_5bits.dat};
    \end{axis}
    \end{tikzpicture}
}\subfigure[$|r_1-r_2|$-$\prod$]{
    \begin{tikzpicture}
    \begin{axis}[
        xlabel={$\Re(\bm{x})$},
        ylabel={$\Im(\bm{x})$},
        label style={font=\tiny},
        width=0.25\linewidth,
        height=0.25\linewidth,
        xmin=-0.3, xmax=0.3,
        ymin=-0.3, ymax=0.3,
        ticklabel style={font=\tiny},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[
        color=darkcerulean,
        mark=square,
        line width=1pt,
        mark size=2pt,
    ]
    table[col sep=space, x=heavy_x, y=heavy_y] {Data/constellation_prod_5bits.dat};
    \end{axis}
    \end{tikzpicture}
}\subfigure[$\exp{({|r_1-r_2|})}$-$\prod$]{
    \begin{tikzpicture}
    \begin{axis}[
        xlabel={$\Re(\bm{x})$},
        ylabel={$\Im(\bm{x})$},
        label style={font=\tiny},
        width=0.25\linewidth,
        height=0.25\linewidth,
        xmin=-0.28, xmax=0.28,
        ymin=-0.28, ymax=0.28,
        ticklabel style={font=\tiny},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[
        color=chamoisee,
        mark=diamond,
        line width=1pt,
        mark size=2pt,
    ]
    table[col sep=space, x=Laplace_x, y=Laplace_y] {Data/constellation_prod_5bits.dat};
    \end{axis}
    \end{tikzpicture}
}\subfigure[$\exp{({|r_1-r_2|^2})}$-$\prod$]{\label{fig:const(h)}
    \begin{tikzpicture}
    \begin{axis}[
        xlabel={$\Re(\bm{x})$},
        ylabel={$\Im(\bm{x})$},
        label style={font=\tiny},
        width=0.25\linewidth,
        height=0.25\linewidth,
        xmin=-0.25, xmax=0.25,
        ymin=-0.25, ymax=0.25,
        ticklabel style={font=\tiny},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[
        color=eggplant,
        mark=o,
        line width=1pt,
        mark size=2pt,
    ]
    table[col sep=space, x=AWGN_x, y=AWGN_y] {Data/constellation_prod_5bits.dat};
    \end{axis}
    \end{tikzpicture}
}
\caption{Figure\ref{fig:const(a)}-\ref{fig:const(d)} depict constellation diagrams for $f(\bm{x})=\sum_{k=1}^{K} x_k$ with $K=2$ nodes and $q=32$ (5 bits). Figure\ref{fig:const(e)}-\ref{fig:const(h)} 
 shows the constellation diagrams for $f(\bm{x})=\prod_{k=1}^{K} x_k$ with $K=2$ nodes and $q=32$ (5 bits). Each subfigure corresponds to a different distance function.}
\label{fig:ConstellationDiagram}
\end{figure*}

==> Figs/Fig_Distance.tex <==
\begin{figure*}
    \centering

    \subfigure[Superposition of two PAM-$4$]{

\begin{tikzpicture}
    % \node at (0,2) {\textbf{PAM-4 Superposition}};
    % The Minkowski sum of PAM-4 with itself yields ideal points:
    % -3, -2, -1, 0, 1, 2, 3.
    \foreach \x in {0,1,2,3,4,5,6} {
      \node[circle, fill=black, inner sep=1.5pt] at (\x,0)   {};
      % Generate ten noisy realizations around each ideal superposition point.
      \foreach \i in {1,...,30} {
           \pgfmathsetmacro{\Uone}{rnd}
           \pgfmathsetmacro{\Utwo}{rnd}
           \pgfmathsetmacro{\noiseX}{0.2*sqrt(-2*ln(\Uone))*cos(360*\Utwo)}
           \pgfmathsetmacro{\noiseY}{0.2*sqrt(-2*ln(\Uone))*sin(360*\Utwo)}
           \node[scale=0.5] at ({\x+\noiseX}, {0+\noiseY}) {\color{chamoisee}$\circ$};
      }
      \node at (\x,10pt) {\footnotesize$\x$};
    }
   \draw[<->]  (1.15,0) -- (1.85,0);
   \node  at (1.5,10pt) {\footnotesize $d$};
   \node  at (2.5,10pt) {\footnotesize $d$};
   \node  at (2,30pt) {\footnotesize $2d$};
\draw[<->]  (2.15,0) -- (2.85,0);
   \draw[<->]  (1.15,0.8) -- (2.85,0.8);
 \end{tikzpicture}
  }
  \subfigure[Superposition of two skewed QAM-$4$]{
\begin{tikzpicture}

    \foreach \x/\y in {0/0, 1.732/0, 3.464/0, 0.5/1, 2.232/1, 3.964/1, 1/2, 2.732/2, 4.464/2} {
      \node[circle, fill=black, inner sep=1.5pt] at (\x,\y) {};
      % Generate ten noisy realizations around each ideal superposition point.
      \foreach \i in {1,...,30} {
           \pgfmathsetmacro{\Uone}{rnd}
           \pgfmathsetmacro{\Utwo}{rnd}
           \pgfmathsetmacro{\noiseX}{0.2*sqrt(-2*ln(\Uone))*cos(360*\Utwo)}
           \pgfmathsetmacro{\noiseY}{0.2*sqrt(-2*ln(\Uone))*sin(360*\Utwo)}
           \node[scale=0.5] at ({\x+\noiseX}, {\y+\noiseY}) {\color{chamoisee}$\circ$};
      }
    }  
   \node at (0,0.4) {\footnotesize$ 0$};
   \node at (1.732,0.4) {\footnotesize$ 2$};
   \node at (3.464,0.4) {\footnotesize$ 4$};
   
   \node at (0.5,1.4) {\footnotesize$ 1$};
   \node at (2.232,1.4) {\footnotesize$ 3$};
   \node at (3.964,1.4) {\footnotesize$ 5$};
   
   \node at (1,2.4) {\footnotesize$ 2$};
   \node at (2.732,2.4) {\footnotesize$ 4$};
   \node at (4.464,2.4) {\footnotesize$ 6$};

   \draw[<->]  (0.6,1.1) -- (1, 1.9);
   \node at (0.7,1.7) {\footnotesize$d$};
   \draw[<->]  (1.1, 1.9) -- (2.2,1.2);
   \node at (1.8,1.85) {\footnotesize$ \sqrt{\tfrac{5}{2}}d$};

   \draw[<->]  (0.7, 1) -- (2, 1);
   \node at (1.3,0.75) {\footnotesize$\sqrt{3}d$};
\end{tikzpicture}
    }
    \caption{Superimposed constellation diagrams for two modulation formats. Subfigure (a) shows the superposition of two PAM-$4$ signals with adjacent ideal points separated by a distance \(d\). In contrast, subfigure (b) displays the superposition of two skewed QAM-$4$ signals, where the effective Euclidean distances between signal points are increased (e.g., \(d\), \(\sqrt{\tfrac{5}{2}}d\), and \(\sqrt{3}d\)). The skewed QAM-$4$ arrangement achieves an overall larger inter-point distance, enhancing the noise margin relative to the PAM-$4$ configuration.}
    \label{fig:distance}
\end{figure*}

==> Figs/Fig_Qunatization_plot.tex <==
\begin{figure}
    \centering

\begin{tikzpicture}
  \begin{axis}[
      xlabel={$q$},
      ylabel={MSE},
    label style={font=\footnotesize},
        % width=4.75cm,
        % height=4.75cm,
        xmin=4, xmax=64,
        ymin=2e-16, ymax=1e-1,
      ymode=log,
      legend pos=north west,
      legend style={nodes={scale=0.6, transform shape}, at={(0.7,0.5)}}, 
      ticklabel style={font=\tiny},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    grid=both,
    grid style={line width=.1pt, draw=gray!15},
    major grid style={line width=.2pt,draw=gray!40},
  ]
    % Plot for f_sum: input quantization MSE
    \addplot[
      mark=o,
      color= airforceblue,
        line width=1pt,
        mark size=2pt,
    ] table [x index=0, y index=1, col sep=space] {Data/Quantize.dat};
    % \addlegendentry{Input Quantization MSE (sum)}
    

    % \addlegendentry{Input \& Output Quantization MSE (sum)}
    
    % Plot for f_prod: input quantization MSE
    \addplot[
      mark=triangle,
      color=cadmiumgreen,
        mark options={rotate=180},
        line width=1pt,
        mark size=2pt,
      thick,
    ] table [x index=0, y index=3, col sep=space] {Data/Quantize.dat};
    % Plot for f_sum: input & output quantization MSE
    \addplot[
      mark=star,
      color=chestnut,
      thick,
        mark options={rotate=180},
        line width=1pt,
        mark size=2pt,
    ] table [x index=0, y index=2, col sep=space] {Data/Quantize.dat};
    % \addlegendentry{Input Quantization MSE (prod)}
    
    % Plot for f_prod: input & output quantization MSE
    \addplot[
      mark=diamond,
        mark options={rotate=180},
        line width=1pt,
        mark size=2pt,
      color=cadmiumorange,
      thick,
    ] table [x index=0, y index=4, col sep=space] {Data/Quantize.dat};
    % \addlegendentry{Input \& Output Quantization MSE (prod)}
    \legend{ $E_1 \prod$,  $E_1 \sum$,  $E_2 \prod$, $E_2\sum$};
  \end{axis}
\end{tikzpicture}

    
    \caption{Comparison of MSE for the sum and product functions under two quantization scenarios: (i) input quantization only, and (ii) combined input and output quantization. The results are obtained from Monte Carlo simulations with $K=4$ inputs and $10^5$ samples, and the MSE is plotted on a logarithmic scale to illustrate the error reduction achieved with increasing input quantization levels.}
    \label{fig:quantize}
\end{figure}

==> Figs/Fig_SquareConst.tex <==
\begin{figure}[t]
    \centering



% Define styles
\tikzset{
    mainEdge/.style={bleudefrance,shorten >=3pt,shorten <=3pt},
    transparentOverlay/.style={opacity=0.2, black, dashed, shorten >=2pt, shorten <=2pt}
}
\begin{tikzpicture}[scale=0.5]
% Define a general convex quadrilateral (in cyclic order)
\coordinate (s1) at (0,0);
\coordinate (s2) at (3,1);
\coordinate (s3) at (2,5);
\coordinate (s4) at (0,3);

% For the transparent overlay we define a translation lattice.
% Here we use the vectors from s1 to s2 and from s1 to s4.
\coordinate (v) at ($ (s2)-(s1) $); % = (4,1)
\coordinate (w) at ($ (s4)-(s1) $); % = (-1,3)
\coordinate (P51) at ($ (s4)+(s1)+(s4)+(s1)+(s4)+(s1) $);
\coordinate (P52) at ($ (s3)+(s4)+(s4) $);
\coordinate (P53) at ($ (s3)+(s3)+(s4) $);
\coordinate (P54) at ($ (s2) +(s3) + (s3)$);
\coordinate (P55) at ($ (s2) +(s2) + (s3)$);
\coordinate (P56) at ($ (s2) +(s2) + (s2)$);
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Two-User Minkowski Sum Grid (16 points)
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % For i,j = 1,...,4, define P_ij = s_i + s_j.
  \foreach \i in {1,...,4} {
    \foreach \j in {1,...,4} {
      \coordinate (P\i\j) at ($ (s\i)+(s\j) $);
      % Optionally, label each point:
      % \node[above right,font=\tiny] at (P\i\j) {(\i,\j)};
    }
  }
  % Draw horizontal segments in the base grid
  \foreach \j in {1,...,4} {
    \foreach \i in {1,...,3} {
      \pgfmathtruncatemacro{\iplus}{\i+1}
      \draw[mainEdge] (P\i\j) -- (P\iplus\j);
    }
  }
  % Draw vertical segments in the base grid
  \foreach \i in {1,...,4} {
    \foreach \j in {1,...,3} {
      \pgfmathtruncatemacro{\jplus}{\j+1}
      \draw[mainEdge] (P\i\j) -- (P\i\jplus);
    }
  }
  \draw[mainEdge](P12) -- (P42);
  \draw[mainEdge](P11) -- (P14);
\draw[mainEdge](P14) -- (P44);
\draw[mainEdge](P13) -- (P43);
  
% \draw[mainEdge] ($ (s1)+(s1) $) -- ($ (s2)+(s2) $) -- ($ (s3)+(s3) $) -- ($ (s4)+(s4) $) -- cycle;
    \foreach \i in {1,...,4} {
    \foreach \j in {1,...,4} {
      \filldraw [black] (P\i\j) circle (3pt);
      % Optionally, label each point:
      % \node[above right,font=\tiny] at (P\i\j) {(\i,\j)};
    }
  }
  \filldraw [chestnut] (P11) circle (3.5pt);
  \filldraw [chestnut] (P22) circle (3.5pt);
  \filldraw [chestnut] (P33) circle (3.5pt);
  \filldraw [chestnut] (P44) circle (3.5pt);
  \filldraw [black!30] (P51) circle (3pt);
  \filldraw [black!30] (P52) circle (3pt);
  \filldraw [black!30] (P53) circle (3pt);
  \filldraw [black!30] (P54) circle (3pt);
  \filldraw [black!30] (P55) circle (3pt);
  \filldraw [black!30] (P56) circle (3pt);

  \draw[transparentOverlay] (P51) -- (P52);
\draw[transparentOverlay] (P52) -- (P53);
\draw[transparentOverlay] (P54) -- (P55);
  \draw[transparentOverlay] (P55) -- (P56);

  
  \draw[transparentOverlay] (P51) -- (P44);
   \draw[transparentOverlay] (P52) -- (P43);
   \draw[transparentOverlay] (P53) -- (P33);
   \draw[transparentOverlay] (P54) -- (P33);
    \draw[transparentOverlay] (P55) -- (P32);
     \draw[transparentOverlay] (P56) -- (P22);
  
\end{tikzpicture}
    
    \caption{Quantization for $q=4$  with a step size of  2. The figure illustrates the discretization of the constellation space into four levels by employing a quantization step of 2, highlighting the resulting grid structure derived from the Minkowski sum of the transmitted symbols. }
    \label{fig:SqaureConst}
\end{figure}

==> Figs/Fig_SystemModel.tex <==
\begin{figure*}
    \centering
\definecolor{palecgray}{rgb}{0.93, 0.94, 0.94}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]


%Shape: Rectangle [id:dp8043797058478284] 

\begin{scope}[shift={(-1.2cm,0)}]

\draw [dashed, color=bazaar]   (383pt,70pt) -- (383pt,165pt) ;
\draw [dashed, color=bazaar]   (433pt,70pt) -- (433pt,165pt) ;

\draw [dashed, color=bazaar]   (485pt,70pt) -- (485pt,165pt) ;


% Rect- D(\cdot)
\draw[fill=palecgray , rounded corners=5pt] (470pt, 130pt) rectangle (440pt, 100pt) {};
\draw (455pt,115pt) node   {$\mathcal{T}(\cdot)$};

\draw [-latex]    (420pt,115pt) -- (440pt,115pt) ;

\draw[fill=palecgray , rounded corners=5pt] (520pt, 130pt) rectangle (490pt, 100pt) {};
\draw (505pt,115pt) node   {$\mathcal{Q}_p(\cdot)$};

\draw [-latex]    (520pt,115pt) -- (540pt,115pt) ;

\draw[fill=palecgray , rounded corners=5pt] (420pt, 130pt) rectangle (390pt, 100pt) {};
\draw (405pt,115pt) node   {$\mathcal{D}(\cdot)$};
\draw [-latex]    (370pt,115pt) -- (390pt,115pt) ;



\draw (540,80) node {\scriptsize Modulation  Decoding};
\draw (620,80) node {\scriptsize Tabular Mapper };
\draw (680,80) node {\scriptsize Sampling};
%--------------
\draw [-latex]  (310pt,80pt) -- (354pt,110pt) ;
\draw [-latex]  (310pt,150pt) -- (354pt,120pt) ;

\draw (360pt, 115pt) node {\LARGE $\bigoplus$};
\draw (480,105) node {\color{brown(web)}$z$};

\draw [-latex]  (480,85pt) -- (480,105pt) ;


\draw (500,145) node {$r$};
\draw (570,145) node {$\tilde{x}$};

\draw [-latex]  (470pt,115pt) -- (490pt,115pt) ;
\draw (635,143) node {$\hat{f}$};

\draw (710,143) node {$\tilde{f}$};


\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }][dash pattern={on 0.84pt off 2.51pt}] (505,125) -- (700,125) -- (700,180) -- (505,180) -- cycle ;

\draw (600,115) node {\color{rgb, 255:red, 74; green, 144; blue, 226 } $\mathscr{D}$};


\end{scope}


\draw[-latex]   (200pt,80pt) -- (220pt,80pt) ;

\draw (227pt, 50pt) node { $p_1$};
\draw [-latex]  (227pt,55pt) -- (227pt,75pt) ;
\draw (227pt, 80pt) node { $\bigotimes$};

\draw  [-latex]  (235pt,80pt) -- (255pt,80pt) ;





\draw [-latex]  (227pt,125pt) -- (227pt,145pt) ;
\draw (227pt, 150pt) node { $\bigotimes$};
\draw (227pt, 120pt) node { $p_K$};
\draw [-latex]   (235pt,150pt) -- (255pt,150pt) ;







\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }][dash pattern={on 0.84pt off 2.51pt}] (85,80) -- (275,80) -- (275,130) -- (85,130) -- cycle ;



% Rect- D(\cdot)
\draw[fill=palecgray , rounded corners=5pt] (200pt, 95pt) rectangle (170pt, 65pt) {};
\draw (185pt,80pt) node   {\color{brown(web)}$\mathcal{E}(\cdot)$};

\draw [-latex]    (150pt,80pt) -- (170pt,80pt) ;


\draw[fill=palecgray , rounded corners=5pt] (150pt, 95pt) rectangle (120pt, 65pt) {};
\draw (135pt,80pt) node   {$\mathcal{Q}(\cdot)$};
\draw [-latex]    (100pt,80pt) -- (120pt,80pt) ;

\draw[fill=palecgray , rounded corners=5pt] (100pt, 95pt) rectangle (70pt, 65pt) {};
\draw (85pt,80pt) node   {$\varphi_1(\cdot)$};
\draw [-latex]    (50pt,80pt) -- (70pt,80pt) ;


%--------------
\draw[-latex]    (200pt,150pt) -- (220pt,150pt) ;

\draw[fill=palecgray , rounded corners=5pt] (200pt, 165pt) rectangle (170pt, 135pt) {};
\draw (185pt,150pt) node   {\color{brown(web)}$\mathcal{E}(\cdot)$};

\draw [-latex]    (150pt,150pt) -- (170pt,150pt) ;


\draw[fill=palecgray , rounded corners=5pt] (150pt, 165pt) rectangle (120pt, 135pt) {};
\draw (135pt,150pt) node   {$\mathcal{Q}(\cdot)$};
\draw [-latex]    (100pt,150pt) -- (120pt,150pt) ;

\draw[fill=palecgray , rounded corners=5pt] (100pt, 165pt) rectangle (70pt, 135pt) {};
\draw (85pt,150pt) node   {$\varphi_K(\cdot)$};
\draw [-latex]    (50pt,150pt) -- (70pt,150pt) ;

%--------------





\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }][dash pattern={on 0.84pt off 2.51pt}] (85,175) -- (275,175) -- (275,225) -- (85,225) -- cycle ;



\draw [dashed, color=bazaar]   (114pt,40pt) -- (114pt,175pt) ;
\draw [dashed, color=bazaar]   (164pt,40pt) -- (164pt,175pt) ;




\draw (180,70) node {\color{rgb, 255:red, 74; green, 144; blue, 226 } $\mathscr{E}_1$};



\draw (105,40) node {\scriptsize Source Encoding};
\draw (185,40) node {\scriptsize Quantization};
\draw (270,40) node {\scriptsize Modulation Encoding};

\draw (75,100) node {$s_1$};
\draw (145,100) node {$c_1$};
\draw (210,100) node {$\tilde{c}_1$};
\draw (289,100) node {$x_1$};
\draw (350,100) node {$x_1p_1$};
\draw (400,110) node {$h_1$};


\draw (75,145) node {\Large $\vdots$};
\draw (145,145) node {\Large $\vdots$};
\draw (210,145) node {\Large $\vdots$};
\draw (280,145) node {\Large $\vdots$};
\draw (380,145) node {\Large $\vdots$};

\draw (75,190) node {$s_K$};
\draw (145,190) node {$c_K$};
\draw (210,190) node {$\tilde{c}_K$};
\draw (289,190) node {$x_K$};
\draw (350,190) node {$x_Kp_K$};
\draw (400,200) node {$h_K$};

\draw (180,160) node {\color{rgb, 255:red, 74; green, 144; blue, 226 } $\mathscr{E}_K$};








\end{tikzpicture}

\caption{Block diagram of the communication model. Each node $k$ encodes its value $s_k$ via source encoding $\varphi_k(\cdot)$, quantization $\mathcal{Q}(\cdot)$, and modulation $\mathcal{E}(\cdot)$ to generate $x_k$. The signals are weighted by $p_k$ and transmitted over the MAC with channel coefficients $h_k$. At the CP, the received signal $r$ is processed by a decoder $\mathcal{D}(\cdot)$ and a tabular mapper $\mathcal{T}(\cdot)$ to estimate the function output $\hat{f}$. Finally, the estimated output $\hat{f}$ is quantized (sampled) by $\mathcal{Q}_p(\cdot)$ to yield $\tilde{f}\in \mathcal{Y}_f^{p}$, where $p$ denotes order of quantization. The encoding operators $\mathscr{E}_k$ and the decoding operator $\mathscr{D}$ enable efficient computation via communication. In Part I, we focus on designing the encoder operator {\color{brown(web)} $\mathcal{E}(\cdot)$ }while accounting for the distribution of the channel noise {\color{brown(web)} $z$} where are depicted by color code {\color{brown(web)} brown}. }

    \label{fig:Systemmodel}
\end{figure*}


==> Figs/Fig_TriangleCont.tex <==



\begin{figure}[t]
    \centering


\begin{tikzpicture}[scale=1]
    % Parameters for edge appearance
    \def\shortenAmt{4pt}    % gap at each end of an edge
    % \def\shortenAmt2{8pt} 

   \tikzset{edgeStyle/.style={bleudefrance}}
    % Parameters for the transmitted (triangle) constellation
    \def\L{2}    % s2 = (L,0)
    \def\p{1}    % s3 = (p,q)
    \def\q{1.8}  % s3 = (p,q)
    % Define received points (sums of transmitted points)
    % Vertices of the outer triangle:
    \coordinate (P1) at (0,0);         % s1+s1
    \coordinate (P3) at (2*\L,0);       % s2+s2
    \coordinate (P6) at (2*\p,2*\q);     % s3+s3
    
    % Midpoints of the sides:
    \coordinate (P2) at (\L,0);         % s1+s2 (midpoint of P1 and P3)
    \coordinate (P4) at (\p,\q);         % s1+s3 (midpoint of P1 and P6)
    \coordinate (P5) at (\L+\p,\q);      % s2+s3 (midpoint of P3 and P6)
    

    % Draw the outer triangle (vertices: P1, P3, P6)
    \draw[edgeStyle, shorten >=\shortenAmt, shorten <=\shortenAmt] (P1) -- (P2);
    \draw[edgeStyle, shorten >=\shortenAmt, shorten <=\shortenAmt] (P2) -- (P3);
    \draw[edgeStyle, shorten >=\shortenAmt, shorten <=\shortenAmt] (P3) -- (P5);
    \draw[edgeStyle, shorten >=\shortenAmt, shorten <=\shortenAmt] (P5) -- (P6);
    \draw[edgeStyle, shorten >=\shortenAmt, shorten <=\shortenAmt] (P1) -- (P4);
    \draw[edgeStyle, shorten >=\shortenAmt, shorten <=\shortenAmt] (P4) -- (P6);
    
    % Draw the medial (inner) triangle connecting the midpoints: P2, P5, P4.
    \draw[edgeStyle, shorten >=\shortenAmt, shorten <=\shortenAmt] (P2) -- (P5);
    \draw[edgeStyle, shorten >=\shortenAmt, shorten <=\shortenAmt] (P5) -- (P4);
    \draw[edgeStyle, shorten >=\shortenAmt, shorten <=\shortenAmt] (P4) -- (P2);
    
    
    \draw[dashed, color={chestnut},thick,shorten <={15pt}] (P1) -- (P5);
    \draw[dashed, color={chestnut},thick,shorten >={4pt},shorten <={4pt}] (P4) -- (P3);
      \draw[dashed, color={chestnut},thick,shorten >={4pt},shorten <={4pt}] (P6) -- (P2);
        % Plot and label the six points
    \foreach \pt/\lbl in {P1/1, P2/2, P3/3, P4/4, P5/5, P6/6} {
      \filldraw [black] (\pt) circle (2pt);
      \node[above right, font=\footnotesize] at (\pt) {$~r_{\lbl}$};
    }
    
    % Optionally, draw extra segments from vertices to the opposite midpoints
    % to emphasize the four sub-triangles:

    % \draw[\edgeStyle, shorten >=\shortenAmt, shorten <=\shortenAmt] (P3) -- (P4);
\end{tikzpicture}
    \caption{Illustration of the induced constellation polygon \( Y \) for \( q=3, K=2 \). The MAC produces six constellation points \(\{r_1, r_2, \dots, r_6\}\), where the constraints in \eqref{eq:d_x_relax} enforce separation along the solid blue edges, preventing overlaps among the primary constellation points. The red dashed lines indicate unconstrained edges, which may lead to occasional overlaps between the pairs \(\{r_1, r_5\}\), \(\{r_3, r_4\}\), and \(\{r_2, r_6\}\). }
    \label{fig:Trinagle}
\end{figure}

==> Figs/Fig_lowerbound.tex <==
\begin{figure}[!t]
  \centering
  \begin{tikzpicture}
     \begin{scope}[spy using outlines={rectangle, magnification=2,
   width=1.5cm,height=1.5cm,connect spies}]
    \begin{axis}[
      width=\linewidth,
      height=0.6\linewidth,
           label style={font=\small},
        tick label style={font=\small},
      xlabel={$x$},
      ylabel={$y$},
      domain=-20:20,
      samples=400,
      legend pos=north west,
      legend cell align=left,
      grid=major,
      xmin=-20, xmax=20,
      ymin=0, ymax=22,
    legend cell align={left},
        legend style={nodes={scale=0.7, transform shape}, at={(0.4,0.95)}},
        ymajorgrids=true,
        xmajorgrids=true,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt, draw=gray!40},
    ]
  

      % Plot of 1 / arctan(1/|x|) in radians
      \addplot[thick, chestnut,line width=1.5pt] {1/(rad(atan(1/abs(x))))};\addlegendentry{$y = {\arctan^{-1}\bigl(1/|x|\bigr)}$}
          % Plot of |x|
      \addplot[thick, dashed, airforceblue,line width=1.5pt] {abs(x)};
      \addlegendentry{$y = |x|$}
      \path (0, 1.5) coordinate (X);
    \end{axis}
          \spy [black] on (X) in node (zoom) [left] at ([xshift=0.2cm,yshift=1.5cm]X);
    \end{scope}
  \end{tikzpicture}
  \caption{Comparison of the functions $y=|x|$ (blue) and $y=\arctan^{-1}\bigl(1/|x|\bigr)$ (red) on the interval $[-20,20]$.}
  \label{fig:abs_arctan_reciprocal}
\end{figure}

